Precedence-Constrained Decision Trees and Coverings

This work considers a number of optimization problems and reductive relations between them. The two main problems we are interested in are the Optimal Decision Tree and Set Cover. We study these two fundamental tasks under precedence constraints, that is, if a test (or set) $X$ is a predecessor of $Y$, then in any feasible decision tree $X$ needs to be an ancestor of $Y$ (or respectively, if $Y$ is added to set cover, then so must be $X$). For the Optimal Decision Tree we consider two optimization criteria: worst case identification time (height of the tree) or the average identification time. Similarly, for the Set Cover we study two cost measures: the size of the cover or the average cover time. Our approach is to develop a number of algorithmic reductions, where an approximation algorithm for one problem provides an approximation for another via a black-box usage of a procedure for the former. En route we introduce other optimization problems either to complete the `reduction landscape' or because they hold the essence of combinatorial structure of our problems. The latter is brought by a problem of finding a Maximum Density Precedence-Closed Subfamily, where the density is defined as the ratio of the number of items the family covers to its size. We provide $\mathcal{O}^*(\sqrt{m})$-approximation polynomial-time algorithms for all aforementioned problems. The picture is complemented by a number of hardness reductions that provide $\mathcal{O}(m^{1/12-\epsilon})$-inapproximability results for the decision tree and covering problems. Besides giving a complete set of results for general precedence constraints, we also provide polylogarithmic approximation guarantees for two most typically studied and applicable graph types, outforests and inforests. By providing corresponding hardness results, we show most of these results to be tight.

==> figures/hardness_diagram.tex <==
\begin{tikzpicture}[
    node distance=0.7cm and 2cm,
    problem/.style={rectangle, draw, very thick, minimum width=1.8cm, minimum height=0.6cm, align=center, font=\scriptsize, fill=white, drop shadow, rounded corners=2pt},
    arrow/.style={->, very thick},
    edgelabel/.style={font=\tiny, fill=white, inner sep=1pt}
]

% Define positions based on the hand-drawn diagram
% Top level
\node[problem] (gst) at (-2, 0) {$\hyperref[problem:GST]{\ProblemGST}$};
\node[problem] (pds) at (0.5, 0) {$\hyperref[problem:PDS]{\ProblemPDS}$};
\node[problem] (lpgst) at (3.7, 0) {$\hyperref[problem:LPGST]{\ProblemLPGST}$};

% Middle level
\node[problem, below left=0.7cm and 0.3cm of pds] (fpcsc) {$\hyperref[problem:PCSC]{\ProblemPCSC}$};
\node[problem, below right=0.7cm and 0.3cm of pds] (fpcmssc) {$\hyperref[problem:PCMSSC]{\ProblemPCMSSC}$};

% Bottom level
\node[problem, below=0.7cm of fpcsc] (pcwcdt) {$\hyperref[problem:PCWCDT]{\ProblemPCWCDT}$};
\node[problem, below=0.7cm of fpcmssc] (pcacdt) {$\hyperref[problem:PCACDT]{\ProblemPCACDT}$};

% Arrows with theorem references
\draw[arrow] (gst) -- node[edgelabel, pos=0.5] {Thm.~\ref{thm:PCSC-outforest-hardness}} (fpcsc);
\draw[arrow] (lpgst) -- node[edgelabel, pos=0.5] {Thm.~\ref{thm:PCMSSC-outforest-hardness}} (fpcmssc);
\draw[arrow] (pds) -- node[edgelabel, pos=0.5] {Thm.~\ref{thm:PCSC-PDS-hardness}} (fpcsc);
\draw[arrow] (pds) -- node[edgelabel, pos=0.5] {\cite{PCMSSC}} (fpcmssc);
\draw[arrow] (fpcsc) -- node[edgelabel, pos=0.5] {Thm.~\ref{thm:PCSC-to-PCWCDT-hardness}} (pcwcdt);
\draw[arrow] (fpcmssc) -- node[edgelabel, pos=0.5] {Thm.~\ref{thm:PCMSSC-to-PCACDT-hardness}} (pcacdt);

\end{tikzpicture}


==> figures/reduction_diagram.tex <==
\begin{tikzpicture}[
    node distance=0.7cm and 2cm,
    problem/.style={rectangle, draw, very thick, minimum width=1.8cm, minimum height=0.6cm, align=center, font=\scriptsize, fill=white, drop shadow, rounded corners=2pt},
    arrow/.style={->, very thick},
    edgelabel/.style={font=\tiny, fill=white, inner sep=1pt}
]

% Define positions based on the hand-drawn diagram
% Top level
\node[problem] (bmdpcs) {$\hyperref[problem:BMDPCS]{\ProblemBMDPCS}$};

% Second level - left and center
\node[problem, below left=0.7cm and 2.5cm of bmdpcs] (mdpcs) {$\hyperref[problem:MDPCS]{\ProblemMDPCS}$};
\node[problem, below=0.7cm of bmdpcs] (bpcsc) {$\hyperref[problem:BPCSC]{\ProblemBPCSC}$};

% Second level - right
\node[problem, above right=0cm and 1.5cm of bpcsc] (gso) {$\hyperref[problem:GSO]{\ProblemGSO}$};
\node[problem, below right=0.7cm and 1.5cm of gso] (lpgst) {$\hyperref[problem:LPGST]{\ProblemLPGST}$};

% Third level
\node[problem, below left=0.7cm and 0.8cm of bpcsc] (fpcsc) {$\hyperref[problem:PCSC]{\ProblemPCSC}$};
\node[problem, below right=0.7cm and 0.8cm of bpcsc] (fpcmssc) {$\hyperref[problem:PCMSSC]{\ProblemPCMSSC}$};

% Bottom level
\node[problem, below=0.7cm of fpcsc] (pcwcdt) {$\hyperref[problem:PCWCDT]{\ProblemPCWCDT}$};
\node[problem, below=0.7cm of fpcmssc] (pcacdt) {$\hyperref[problem:PCACDT]{\ProblemPCACDT}$};

% Arrows with theorem references
\draw[arrow] (bmdpcs) -- node[edgelabel, pos=0.5] {\hyperref[subsection:BPCSC]{Sec.~\ref*{subsection:BPCSC}}} (bpcsc);
\draw[arrow] (mdpcs) -- node[edgelabel, pos=0.5] {\hyperref[subsection:PCSC]{Sec.~\ref*{subsection:PCSC}}} (fpcsc);
\draw[arrow] (bpcsc) -- node[edgelabel, pos=0.5] {\hyperref[subsection:PCSC]{Sec.~\ref*{subsection:PCSC}}} (fpcsc);
\draw[arrow] (bpcsc) -- node[edgelabel, pos=0.5] {\hyperref[subsection:PCMSSC]{Sec.~\ref*{subsection:PCMSSC}}} (fpcmssc);
\draw[arrow] (gso) -- node[edgelabel, pos=0.5] {\hyperref[subsection:SpecialCases]{Sec.~\ref*{subsection:SpecialCases}}} (bpcsc);
\draw[arrow] (gso) -- node[edgelabel, pos=0.5] {\cite{ApproxAlgsForOptDTsAndAdapTSPProblems}} (lpgst);
\draw[arrow] (lpgst) -- node[edgelabel, pos=0.5] {\hyperref[subsection:SpecialCases]{Sec.~\ref*{subsection:SpecialCases}}} (fpcmssc);
\draw[arrow] (fpcsc) -- node[edgelabel, pos=0.5] {\hyperref[subsection:PCWCDT]{Sec.~\ref*{subsection:PCWCDT}}} (pcwcdt);
\draw[arrow] (fpcmssc) -- node[edgelabel, pos=0.5] {\hyperref[subsection:PCACDT]{Sec.~\ref*{subsection:PCACDT}}} (pcacdt);

\end{tikzpicture}


==> figures/sepcover.tex <==
\begin{tikzpicture}[scale=1.3]
    % Test nodes in sequence (nodes with labels)
    \node[circle, fill=black, inner sep=5pt, label=center:{}] (t1) at (0, 0) {};
    \node[circle, fill=black, inner sep=5pt, label=center:{}] (t2) at (2, -0.7) {};
    \node[circle, fill=black, inner sep=5pt, label=center:{}] (t3) at (4, -1.4) {};
    \node[circle, fill=black, inner sep=5pt, label=center:{}] (t4) at (7, -2.45) {};
    
    % Connecting lines in the main sequence with dots
    \draw[very thick] (t1) -- (t2);
    \draw[very thick] (t2) -- (t3);
    \draw[very thick] (t3) -- (5.25, -1.84);
    \node[rotate=-20] at (5.5, -1.93) {$\dots$};
    \draw[very thick] (5.75, -2.02) -- (t4);
    
    % Subtrees from first test (3 triangles, decreasing size)
    \draw[very thick] (t1) -- (-1.1, -0.65);
    \draw[very thick, fill=gray!20, drop shadow] 
        (-1.1,-0.65) -- (-1.55,-1.45) -- (-0.65,-1.45) -- cycle;
    
    \draw[very thick] (t1) -- (-0.1, -0.65);
    \draw[very thick, fill=gray!20, drop shadow] 
        (-0.1,-0.65) -- (-0.5,-1.35) -- (0.3,-1.35) -- cycle;
    
    \draw[very thick] (t1) -- (0.8, -0.65);
    \draw[very thick, fill=gray!20, drop shadow] 
        (0.8,-0.65) -- (0.45,-1.25) -- (1.15,-1.25) -- cycle;
    
    % Subtrees from second test (4 triangles, decreasing size)
    \draw[very thick] (t2) -- (1.1, -1.35);
    \draw[very thick, fill=gray!20, drop shadow] 
        (1.1,-1.35) -- (0.65,-2.15) -- (1.55,-2.15) -- cycle;
    
    \draw[very thick] (t2) -- (2.0, -1.35);
    \draw[very thick, fill=gray!20, drop shadow] 
        (2.0,-1.35) -- (1.6,-2.1) -- (2.4,-2.1) -- cycle;
    
    \node at (2.6, -1.6) {$\dots$};
    
    \draw[very thick] (t2) -- (3.2, -1.35);
    \draw[very thick, fill=gray!20, drop shadow] 
        (3.2,-1.35) -- (2.85,-2.0) -- (3.55,-2.0) -- cycle;
    
    % Subtrees from third test (2 triangles, decreasing size)
    \draw[very thick] (t3) -- (3.8, -1.95);
    \draw[very thick, fill=gray!20, drop shadow] 
        (3.8,-1.95) -- (3.4,-2.75) -- (4.2,-2.75) -- cycle;
    
    \draw[very thick] (t3) -- (4.9, -1.95);
    \draw[very thick, fill=gray!20, drop shadow] 
        (4.9,-1.95) -- (4.55,-2.65) -- (5.25,-2.65) -- cycle;
    
    % Subtrees from fourth test (3 triangles, smallest)
    \draw[very thick] (t4) -- (5.9, -2.95);
    \draw[very thick, fill=gray!20, drop shadow] 
        (5.9,-2.95) -- (5.5,-3.65) -- (6.3,-3.65) -- cycle;
    
    \draw[very thick] (t4) -- (6.9, -2.95);
    \draw[very thick, fill=gray!20, drop shadow] 
        (6.9,-2.95) -- (6.55,-3.6) -- (7.25,-3.6) -- cycle;
    
    \draw[very thick] (t4) -- (7.8, -2.95);
    \draw[very thick, fill=gray!20, drop shadow] 
        (7.8,-2.95) -- (7.5,-3.55) -- (8.1,-3.55) -- cycle;
    
    % Diagonal brace along the sequence
    \draw [very thick, decorate, 
       decoration={brace, amplitude=20pt, mirror}] 
      (7.35, -2.5) -- (-0.2, 0.25);
    
    % Label for the brace
    \node at (3.85, -0.45) {$P_D$};
    
\end{tikzpicture}

